GP-GOMEA with GPU-Based Fitness Evaluations: Design and Performance Analysis

GP-GOMEA is a state-of-the-art evolutionary algorithm for symbolic regression, known for discovering small and interpretable models. However, its computational cost remains substantial, limiting its applicability to larger datasets and more complex target expressions. In contrast, the rise of modern subsymbolic approaches, particularly deep learning, has been driven largely by the massive parallelism offered by GPUs. In this work, we take the first major step toward a fully GPU-accelerated GP-GOMEA by introducing a GPU-based fitness evaluation scheme. We design a GPU-friendly representation of GP-GOMEA's template-based individuals and a corresponding evaluation strategy that exploits the inherent parallelism of population-based search. This substantially increases evaluation throughput, enabling orders of magnitude more evaluations within the same time budget. Across four standard symbolic regression benchmarks, this increased evaluation capacity yields performance improvements, particularly for larger datasets and larger population sizes. Moreover, the ability to efficiently evaluate much larger datasets and more complex templates enables analyses that were previously infeasible, allowing us to systematically analyze what makes expressions increasingly difficult for GP-GOMEA, providing new insights into how expression structure affects search difficulty. Finally, for the first time, this expanded capability allows a problem-agnostic evolutionary algorithm to reliably regress one of the largest Feynman equations within four hours.

==> figures/tikz/eq_to_tree_to_rpn.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsmath}

\begin{document}

\definecolor{_light_blue}{RGB}{141,211,199}
\definecolor{_dark_blue}{RGB}{128,177,211}
\definecolor{_beige}{RGB}{255,255,179}
\definecolor{_purple}{RGB}{190,186,218}
\definecolor{_red}{RGB}{251,128,114}
\definecolor{_orange}{RGB}{253,180,98}
\definecolor{_green}{RGB}{179,222,105}
\definecolor{_intron}{RGB}{200,200,200}

\tikzset{
  active/.style={draw=black, circle, minimum size=6mm,
                 inner sep=0pt, font=\small},
  intron/.style={draw=black!40, dashed, circle, minimum size=6mm,
                 inner sep=0pt, font=\small, text=black!40},
  % suppress the 'every node' override inside child trees
  treenode/.style={},
}

\begin{tikzpicture}[
    level distance=10mm,
    level 1/.style={sibling distance=30mm},
    level 2/.style={sibling distance=15mm},
    level 3/.style={sibling distance=8mm},
]

  % ── Expression Tree ─────────────────────────────────────────────────────
  \node[active, fill=_light_blue] (n7) at (0,-0.2) {$/$}
    child { node[active, fill=_red] (n1) {$-2$}
      child { node[intron, fill=_intron!60] {$x_3$}
        child { node[intron, fill=_intron!60] {$\times$}   }
        child { node[intron, fill=_intron!60] {$3.5$} }
      }
      child { node[intron, fill=_intron!60] {$\sin$}
        child { node[intron, fill=_intron!60] {$x_2$} }
        child { node[intron, fill=_intron!60] {$x_5$} }
      }
    }
    child { node[active, fill=_green] (n6) {$+$}
      child { node[active, fill=_purple] (n4) {$\times$}
        child { node[active, fill=_beige]     (n2) {$4$}   }
        child { node[active, fill=_dark_blue] (n3) {$x_0$} }
      }
      child { node[active, fill=_orange] (n5) {$x_1$}
        child { node[intron, fill=_intron!60] {$-1$}  }
        child { node[intron, fill=_intron!60] {$5.5$} }
      }
    };

  % ── Post-order indices ──────────────────────────────────────────────────
  \foreach \nd/\idx in {n1/1, n2/2, n3/3, n4/4, n5/5, n6/6, n7/7}{
    % \node[draw=none, font=\tiny, below=1pt of \nd] {(\idx)};
    \node[draw=none, font=\tiny, anchor=north] at ([yshift=0.5mm] \nd.south) {(\idx)};
  }

  % ── Tree label ──────────────────────────────────────────────────────────
  \node[font=\small, draw=none] (tree_label) at (0, 0.4) {Expression Tree};

  % ── Legend ─────────────────────────────────────────────────────────────

  \begin{scope}[shift={(-1.5, -4)}]
    \foreach \col/\start/\end in {
      _red/0/51.4,
      _beige/51.4/102.8,
      _dark_blue/102.8/154.2,
      _purple/154.2/205.6,
      _orange/205.6/257.2,
      _green/257.2/308.4,
      _light_blue/308.4/360
    }{
      \filldraw[\col, draw=none]
        (0,0) -- (\start:2mm) arc (\start:\end:2mm) -- cycle;
    }
    \draw[black] (0,0) circle (2mm);
    \coordinate (la_east) at (2mm, 0);
  \end{scope}
  \node[font=\tiny, anchor=west] at ([xshift=3pt] la_east) {Active node};

  \node[intron, fill=_intron!60, minimum size=4mm]
    (li) at (0.9, -4) {};
  \node[font=\tiny, anchor=west] at ([xshift=3pt] li.east) {Intron node};

  % ── Dividing lines ───────────────────────────────────────────────────────
  % Placed at a fixed x between tree (spans ~ -3.5..3.5) and right column
  \draw[gray!40, dashed] (3.1, 0.6) -- (3.1, -4.2);
  \draw[gray!40, dashed] (3.1, -0.7) -- (9.23, -0.7);
  \draw[gray!40, dashed] (3.1, -2.2) -- (9.23, -2.2);

  % ── Right column ────────────────────────────────────────────────────────
  \def\rcx{6.6}  % x-centre of right column

  % Expression Semantics label
  \node[font=\small, draw=none] at (\rcx, 0.4) {Expression Semantics};

  % Equation
  \node[draw=none] (eq) at (\rcx, -0.2)
    {$\displaystyle \frac{-2}{\,4\,x_0+x_1\,}$};

  % RPN label
  \node[font=\small, draw=none] (rpn_label) at (\rcx, -1)
    {Reverse Polish Notation};

  % RPN matrix — use ampersand-replacement to avoid & conflicts
  
  \matrix (rpn) at (\rcx, -1.2) [
      matrix of nodes,
      nodes={
        draw=black, rectangle, minimum size=2em,        font=\small, row sep=-0.3em, anchor=center,
      },
      column sep=-\pgflinewidth,
      row sep=0pt,
      anchor=north,
  ] {
    |[fill=_red]|         $-2$  &
    |[fill=_beige]|       $4$   &
    |[fill=_dark_blue]|   $x_0$ &
    |[fill=_purple]|      $\times$   &
    |[fill=_orange]|      $x_1$ &
    |[fill=_green]|       $+$   &
    |[fill=_light_blue]|  $/$   \\
  };

  % ── Array Encoding ──────────────────────────────────────────────────────
  \node[font=\small, draw=none, anchor=north] (enc_label)
    at (\rcx, -2.3) {Array Encoding};

  \matrix (enc) at (\rcx, -2.7) [
      matrix of nodes,
      nodes={
        draw=black, rectangle,
        minimum width=2em, minimum height=1.8em,
        font=\small, inner sep=2pt, outer sep=0pt,
        anchor=center,
      },
      column sep=-\pgflinewidth,
      row sep=-\pgflinewidth,
      anchor=north,
  ] {
    % type row: 0=variable, 1=constant, 2=operator
    % -2: constant=1, 4: constant=1, x0: variable=0,
    %  *: operator=2, x1: variable=0, +: operator=2, /: operator=2
    |[fill=_red]|        $1$ &
    |[fill=_beige]|      $1$ &
    |[fill=_dark_blue]|  $0$ &
    |[fill=_purple]|     $2$ &
    |[fill=_orange]|     $0$ &
    |[fill=_green]|      $2$ &
    |[fill=_light_blue]| $2$ &
    |[draw=black!40, dashed, fill=_intron!60, text=black!40]| $\cdots$ \\
    % value row: constants→actual value, variables→index,
    %            operators: +=0, -=1, *=2, /=3, sin=4
    |[fill=_red]|        $-2$  &
    |[fill=_beige]|      $4$   &
    |[fill=_dark_blue]|  $0$   &
    |[fill=_purple]|     $2$   &
    |[fill=_orange]|     $1$   &
    |[fill=_green]|      $0$   &
    |[fill=_light_blue]| $3$   &
     |[draw=black!40, dashed, fill=_intron!60, text=black!40]| $\cdots$ \\
  };

  % Row labels, placed at the vertical centre of each matrix row
  \node[font=\tiny, draw=none, anchor=east]
    at (enc-1-1.west) {Type:};
  \node[font=\tiny, draw=none, anchor=east]
    at (enc-2-1.west) {Value:};

\end{tikzpicture}
\end{document}


==> figures/tikz/pseudo_kernel.tex <==
\documentclass[tikz, border=2pt,mode=tex]{standalone}
 
 
\usetikzlibrary{arrows, calc, fit, matrix, positioning, shapes}
 
 
 
 
\begin{document}
\begin{tikzpicture}[
    scale=0.5,
    transform shape,
]
    % \draw[help lines] (0,0) grid (26, 20);
 
    \draw[gray!40, dashed] (11, 15.25) -- (11, 0);
    \draw[gray!40, dashed] (0, 14.5) -- (24, 14.5);
    \draw[gray!40, dashed] (0, 9.5) -- (24, 9.5);
    \draw[gray!40, dashed] (0, 4.5) -- (24, 4.5);
 
    % Kernel Implementation Labels
    \node[anchor=center, minimum width=1em, align=center] at (5.5, 15.25) {\huge Single Block per Individual};
    \node[anchor=center, minimum width=1em, align=center] at (17, 15.25) {\huge Multiple Blocks per Individual};
 
    % Stage Labels
    \node at (11, 14.5) [draw=black, fill=white] {\large 1a. Output and Squared Error Computation};
    \node at (11, 9.5) [draw=black, fill=white] {\large 1b. Aggregate Squared Errors across Threads in a Block};
    \node at (11, 4.5) [draw=black, fill=white] {\large 2. Aggregate Partial Sum of Squared Errors across Blocks};
 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Single Block per Individual %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
    % Output and Squared Error Calculation 
    \node[anchor=west] at (0, 12) {
        \begin{tikzpicture}[baseline]
            % Grid
            \matrix (grid) [draw, row sep=1mm, column sep=1mm, nodes={draw, minimum size=9mm}] {
                \node[draw=nvidia, very thick]{1}; \\
                \node[draw=none]{$\vdots$}; \\
                \node{M}; \\
            };
 
            % Grid arrow: number of individuals / blocks
            \draw[<->, thick] ($(grid.north west) + (-0.2cm,-0.2cm)$) -- ($(grid.south west) + (-0.2cm,0.2cm)$) node [midway, above=1mm, rotate=90] {\scriptsize Individuals (= Blocks)};
            \draw[<->, draw=none, thick] ($(grid.south west) + (0.2cm,-0.2cm)$) -- ($(grid.south east) + (-0.2cm,-0.2cm)$) node [midway, color=white, below=1mm] {\scriptsize Blocks per Individual};
 
            % Block
            \matrix (block) [draw, right=2em of grid, row sep=1mm, column sep =1mm, nodes={draw, minimum size=6mm}] {
                \node{1}; & \node{2}; & \node[draw=none]{$\cdots$}; & \node[draw=nvidia, very thick]{B}; \\
            };
 
            % Block arrow: number of threads 
            \draw[<->, thick, >=stealth] ($(block.south west) + (0.2cm,-0.2cm)$) -- ($(block.south east) + (-0.2cm,-0.2cm)$) node [midway, below=1mm] {\scriptsize Threads};
 
            % Thread
            \node (thread)[draw, align=center, right=2em of block, font=\footnotesize] {For a set of datapoints:\\ 
            1. Compute output\\
            2. Compute squared error\\
            3. Aggregate squared errors};
 
            % Arrow from grid to block
            \draw[dashed, thick, nvidia] ($(grid.north east) + (-0.4em,-0.4em)$) -- ($(block.north west)$);
            \draw[dashed, thick, nvidia] ($(grid.north east) + (-0.4em,-2.9em)$) -- ($(block.south west)$);
 
            % Arrow from block to thread
            \draw[dashed, thick, nvidia] ($(block.north east) + (-0.4em,-0.4em)$) -- ($(thread.north west)$);
            \draw[dashed, thick, nvidia] ($(block.north east) + (-0.4em,-2.1em)$) -- ($(thread.south west)$);
            
        \end{tikzpicture}
    };
 
    % Squared Error Aggregation
    \node[anchor=west] at (0, 7) {
        \begin{tikzpicture}[baseline]
            % Grid
            \matrix (grid) [draw, row sep=1mm, column sep=1mm, nodes={draw, minimum size=9mm}] {
                \node[draw=nvidia, very thick]{1}; \\
                \node[draw=none]{$\vdots$}; \\
                \node{M}; \\
            };
 
            % Grid arrow: number of individuals / blocks
            \draw[<->, thick] ($(grid.north west) + (-0.2cm,-0.2cm)$) -- ($(grid.south west) + (-0.2cm,0.2cm)$) node [midway, above=1mm, rotate=90] {\scriptsize Individuals (= Blocks)};
            \draw[<->, draw=none, thick] ($(grid.south west) + (0.2cm,-0.2cm)$) -- ($(grid.south east) + (-0.2cm,-0.2cm)$) node [midway, color=white, below=1mm] {\scriptsize Blocks per Individual};
 
            % Pseudocode
            \node (pseudo)[draw, align=center, right=2em of grid, font=\footnotesize] {For each individual (= in each block):\\1. Aggregate squared errors across threads\\2. Compute mean squared error\\3. Store result in global memory};
 
            % Arrow from grid to pseudocode
            \draw[dashed, thick, nvidia] ($(grid.north east) + (-0.4em,-0.4em)$) -- ($(pseudo.north west)$);
            \draw[dashed, thick, nvidia] ($(grid.north east) + (-0.4em,-2.9em)$) -- ($(pseudo.south west)$);
            
        \end{tikzpicture}
    };

    % Stage 2 N/A indicator on left side
    \node at (5.5, 2.5) [draw=gray, dashed, fill=white, text=gray, font=\large] {Not required for single-block design};
 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Multiple Blocks per Individual %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
    % Output and Squared Error Calculation 
    \node[anchor=west] at (11, 12) {
        \begin{tikzpicture}[baseline]
            \matrix (grid) [draw, row sep=1mm, column sep=1mm, nodes={draw, minimum size=9mm}] {
                \node{1,1};  & \node[draw=none]{$\cdots$}; & \node[draw=nvidia, very thick]{N,1}; \\
                \node[draw=none]{$\vdots$}; & \node[draw=none]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\
                \node{1,M}; & \node[draw=none]{$\cdots$}; & \node{N,M}; \\
            };
 
            % Grid arrows: number of individuals & blocks per individual
            \draw[<->, thick] ($(grid.north west) + (-0.2cm,-0.2cm)$) -- ($(grid.south west) + (-0.2cm,0.2cm)$) node [midway, above=1mm, rotate=90] {\scriptsize Individuals};
            \draw[<->, thick] ($(grid.south west) + (0.2cm,-0.2cm)$) -- ($(grid.south east) + (-0.2cm,-0.2cm)$) node [midway, below=1mm] {\scriptsize Blocks per Individual};
        
            \matrix (block) [draw, right=2em of grid, row sep=1mm, column sep =1mm, nodes={draw, minimum size=6mm}] {
                \node{1}; & \node{2}; & \node[draw=none]{$\cdots$}; & \node[draw=nvidia, very thick]{B}; \\
            };
 
            % Block arrow: number of threads 
            \draw[<->, thick, >=stealth] ($(block.south west) + (0.2cm,-0.2cm)$) -- ($(block.south east) + (-0.2cm,-0.2cm)$) node [midway, below=1mm] {\scriptsize Threads};
        
            \node (thread)[draw, align=center, right=2em of block, font=\footnotesize] {For a single datapoint:\\
            1. Compute output\\
            2. Compute squared error};
 
            % Arrow from grid to block
            \draw[dashed, thick, nvidia] ($(grid.north east) + (-0.4em,-0.4em)$) -- ($(block.north west)$);
            \draw[dashed, thick, nvidia] ($(grid.north east) + (-0.4em,-2.9em)$) -- ($(block.south west)$);
 
            % Arrow from block to thread
            \draw[dashed, thick, nvidia] ($(block.north east) + (-0.4em,-0.4em)$) -- ($(thread.north west)$);
            \draw[dashed, thick, nvidia] ($(block.north east) + (-0.4em,-2.1em)$) -- ($(thread.south west)$);
        \end{tikzpicture}
    };
    
    % Squared Error Aggregation
    \node[anchor=west] at (11, 7) {
        \begin{tikzpicture}[baseline]
            \matrix (grid) [draw, row sep=1mm, column sep=1mm, nodes={draw, minimum size=9mm}] {
                \node{1,1};  & \node[draw=none]{$\cdots$}; & \node[draw=nvidia, very thick]{N,1}; \\
                \node[draw=none]{$\vdots$}; & \node[draw=none]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\
                \node{1,M}; & \node[draw=none]{$\cdots$}; & \node{N,M}; \\
            };
 
            % Grid arrows: number of individuals & blocks per individual
            \draw[<->, thick] ($(grid.north west) + (-0.2cm,-0.2cm)$) -- ($(grid.south west) + (-0.2cm,0.2cm)$) node [midway, above=1mm, rotate=90] {\scriptsize Individuals};
            \draw[<->, thick] ($(grid.south west) + (0.2cm,-0.2cm)$) -- ($(grid.south east) + (-0.2cm,-0.2cm)$) node [midway, below=1mm] {\scriptsize Blocks per Individual};
 
            % Pseudocode
            \node (pseudo)[draw, align=center, right=2em of grid, font=\footnotesize] {In each block:\\1. Aggregate squared errors across threads\\2. Store partial sum of squared errors in\\global memory};
 
            % Arrow from grid to block
            \draw[dashed, thick, nvidia] ($(grid.north east) + (-0.4em,-0.4em)$) -- ($(pseudo.north west)$);
            \draw[dashed, thick, nvidia] ($(grid.north east) + (-0.4em,-2.9em)$) -- ($(pseudo.south west)$);
 
        \end{tikzpicture}
    };
 
    % Partial Sum of Squared Errors Aggregation
    \node[anchor=west] at (11, 2) {
        \begin{tikzpicture}[baseline]
            \matrix (grid) [draw, row sep=1mm, column sep=1mm, nodes={draw, minimum size=9mm}] {
                \node{1,1};  & \node[draw=none]{$\cdots$}; & \node{N,1}; \\
                \node[draw=none]{$\vdots$}; & \node[draw=none]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\
                \node{1,M}; & \node[draw=none]{$\cdots$}; & \node{N,M}; \\
            };
 
            % Grid arrows: number of individuals & blocks per individual
            \draw[<->, thick] ($(grid.north west) + (-0.2cm,-0.2cm)$) -- ($(grid.south west) + (-0.2cm,0.2cm)$) node [midway, above=1mm, rotate=90] {\scriptsize Individuals};
            \draw[<->, thick] ($(grid.south west) + (0.2cm,-0.2cm)$) -- ($(grid.south east) + (-0.2cm,-0.2cm)$) node [midway, below=1mm] {\scriptsize Blocks per Individual};
 
            % Border around first row of grid matrix
            \draw[-, very thick, draw=nvidia] ($(grid.north west) + (0.2em,-0.2em)$) -- ($(grid.north east) + (-0.2em,-0.2em)$) node {}; % Top
            \draw[-, very thick, draw=nvidia] ($(grid.north west) + (0.2em,-0.2em)$) -- ($(grid.north west) + (0.2em,-3.3em)$) node {}; % Right
            \draw[-, very thick, draw=nvidia] ($(grid.north west) + (0.2em,-3.3em)$) -- ($(grid.north east) + (-0.2em,-3.3em)$) node {}; % Bottom
            \draw[-, very thick, draw=nvidia] ($(grid.north east) + (-0.2em,-0.2em)$) -- ($(grid.north east) + (-0.2em,-3.3em)$) node {}; % Left
            
            % Pseudocode
            \node (pseudo)[draw, fill=white, align=center, right=2em of grid, font=\footnotesize] {For each individual:\\1. Aggregate partial sum of squared errors\\2. Compute mean squared error\\3. Store result in global memory};
 
            % Arrow from grid to block
            \draw[dashed, thick, nvidia] ($(grid.north east) + (-0.2em,-0.2em)$) -- ($(pseudo.north west)$);
            \draw[dashed, thick, nvidia] ($(grid.north east) + (-0.2em,-3.3em)$) -- ($(pseudo.south west)$);
            
 
        \end{tikzpicture}
    };
    
\end{tikzpicture}
\end{document}
